Extensions of Hardy-type true-implies-false gadgets to classically obtain indistinguishability

In quantum logical terms, Hardy-type arguments can be uniformly presented and extended as collections of intertwined contexts and their observables. If interpreted classically those structures serve as graph-theoretic "gadgets" that enforce correlations on the respective preselected and postselected observable terminal points. The method allows the generalization and extension to other types of relational properties, in particular, to novel joint properties predicting classical equality of quantum mechanically distinct observables. It also facilitates finding faithful orthogonal representations of quantum observables.

==> (inline-0) <==
\begin{tabular}{ c c c c }
\resizebox{.35\textwidth}{!}{%
\begin{tikzpicture}  [scale=0.5]

\tikzstyle{every path}=[line width=1pt]

\newdimen\ms
\ms=0.1cm
\tikzstyle{s1}=[color=red,rectangle,inner sep=3.5]
\tikzstyle{c4}=[circle,inner sep={\ms/8},minimum size=5*\ms]
\tikzstyle{c3}=[circle,inner sep={\ms/8},minimum size=4*\ms]
\tikzstyle{c2}=[circle,inner sep={\ms/8},minimum size=3*\ms]
\tikzstyle{c1}=[circle,inner sep={\ms/8},minimum size=2*\ms]
\tikzstyle{cs1}=[circle,inner sep={\ms/8},minimum size=1*\ms]

% Define positions of all observables

\coordinate (psi) at (1,0);
\coordinate (vd) at (0,2);
\coordinate (dv) at (4,2);
\coordinate (uu) at (2,4);
\coordinate (vu) at (1,5);
\coordinate (uv) at (3,5);
\coordinate (cv) at (0,6);
\coordinate (vc) at (4,6);
\coordinate (dd) at (2.5,8);

\coordinate (aux1) at (4.5,1);
\coordinate (aux2) at (9,1);
\coordinate (aux3) at (4.5,7.8);
\coordinate (aux4) at (8.5,7.8);

\coordinate (P) at (10.5,8);

\coordinate (M) at (6.5,6);
\coordinate (N) at (12,0);

\coordinate (psi2) at ({3+9},0);
\coordinate (vd2) at ({0+9},2);
\coordinate (dv2) at ({4+9},2);
\coordinate (uu2) at ({2+9},4);
\coordinate (vu2) at ({1+9},5);
\coordinate (uv2) at ({3+9},5);
\coordinate (cv2) at ({0+9},6);
\coordinate (vc2) at ({4+9},6);
\coordinate (dd2) at ({1.5+9},8);

% draw contexts

\draw [color=orange] (psi) -- (vd)  coordinate[cs1,fill=white,draw=gray,pos=0.33,label=below left:{\scriptsize \color{gray}2}] (2)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=below left:{\scriptsize \color{gray}3}] (3);
\draw [color=blue] (psi) -- (uu)  coordinate[cs1,fill=white,draw=gray,pos=0.33,label={[left,xshift=0.2mm]:{\scriptsize \color{gray}20}}] (20)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{gray}21}}] (21);
\draw [color=red] (psi) -- (dv) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above:{\scriptsize \color{gray}17}]  (17) coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above:{\scriptsize \color{gray}16}] (16);
\draw [color=green] (vd) -- (vc);
\draw [color=gray] (dv) -- (cv);
\draw [color=magenta] (vu) -- (uv) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above:{\scriptsize \color{gray}18}] (18)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above:{\scriptsize \color{gray}19}] (19);
\draw [color=cyan] (cv) -- (dd) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above left:{\scriptsize \color{gray}8}]  (8) coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above left:{\scriptsize \color{gray}9}] (9);
\draw [color=olive] (vc) -- (dd) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=right:{\scriptsize \color{gray}12}] (12)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=right:{\scriptsize \color{gray}11}] (11);

\draw [color=orange] (psi2) -- (vd2)  coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above:{\scriptsize \color{gray}2'}] (22)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above:{\scriptsize \color{gray}3'}] (32);
\draw [color=blue] (psi2) -- (uu2)  coordinate[cs1,fill=white,draw=gray,pos=0.33,label={[above right,xshift=0.2mm]:{\scriptsize \color{gray}20'}}] (202)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{gray}21'}}] (212);
\draw [color=red] (psi2) -- (dv2) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=right:{\scriptsize \color{gray}17'}]  (172) coordinate[cs1,fill=white,draw=gray,pos=0.66,label=right:{\scriptsize \color{gray}16'}] (162);
\draw [color=green] (vd2) -- (vc2);
\draw [color=gray] (dv2) -- (cv2);
\draw [color=magenta] (vu2) -- (uv2) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above:{\scriptsize \color{gray}18'}] (182)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above:{\scriptsize \color{gray}19'}] (192);
\draw [color=cyan] (cv2) -- (dd2) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=left:{\scriptsize \color{gray}8'}]  (82) coordinate[cs1,fill=white,draw=gray,pos=0.66,label=below:{\scriptsize \color{gray}9'}] (92);
\draw [color=olive] (vc2) -- (dd2) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=right:{\scriptsize \color{gray}12'}] (122)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=right:{\scriptsize \color{gray}11'}] (112);

\draw [ForestGreen] plot [smooth] coordinates {(psi)  (aux1) (M) (aux4) (P) (uu2) };
\draw [RubineRed] plot [smooth] coordinates {(uu) (dd) (aux3) (M) (aux2) (N)};

% draw atoms

\draw (psi) coordinate[c4,fill=orange,label=below:$\Psi$];
\draw (psi) coordinate[c3,fill=blue];
\draw (psi) coordinate[c2,fill=red];
\draw (psi) coordinate[c1,fill=ForestGreen];

\draw (vd) coordinate[c2,fill=orange,label=above:$vd$];
\draw (vd) coordinate[c1,fill=green];

\draw (dv) coordinate[c2,fill=red,label=above:$dv$];
\draw (dv) coordinate[c1,fill=gray];

\draw (uu) coordinate[c4,fill=gray,label=right:$uu$];
\draw (uu) coordinate[c3,fill=green];
\draw (uu) coordinate[c2,fill=RubineRed];
\draw (uu) coordinate[c1,fill=blue];

\draw (vu) coordinate[c2,fill=gray,label=left:$vu$];
\draw (vu) coordinate[c1,fill=magenta];

\draw (uv) coordinate[c2,fill=green,label=right:$uv$];
\draw (uv) coordinate[c1,fill=magenta];

\draw (cv) coordinate[c2,fill=gray,label=above:$cv$];
\draw (cv) coordinate[c1,fill=cyan];

\draw (vc) coordinate[c2,fill=green,label=right:$vc$];
\draw (vc) coordinate[c1,fill=olive];

\draw (dd) coordinate[c3,fill=olive,label=above:$dd$];
\draw (dd) coordinate[c2,fill=cyan];
\draw (dd) coordinate[c1,fill=RubineRed];

\draw (psi2) coordinate[c4,fill=orange,label=below:$\Psi'$];
\draw (psi2) coordinate[c3,fill=blue];
\draw (psi2) coordinate[c2,fill=red];
\draw (psi2) coordinate[c1,fill=RubineRed];

\draw (vd2) coordinate[c2,fill=orange,label=above:$vd'$];
\draw (vd2) coordinate[c1,fill=green];

\draw (dv2) coordinate[c2,fill=red,label=right:$dv'$];
\draw (dv2) coordinate[c1,fill=gray];

\draw (uu2) coordinate[c4,fill=gray,label=right:$uu'$];
\draw (uu2) coordinate[c3,fill=green];
\draw (uu2) coordinate[c2,fill=RubineRed];
\draw (uu2) coordinate[c1,fill=blue];

\draw (vu2) coordinate[c2,fill=gray,label=left:$vu'$];
\draw (vu2) coordinate[c1,fill=magenta];

\draw (uv2) coordinate[c2,fill=green,label=right:$uv'$];
\draw (uv2) coordinate[c1,fill=magenta];

\draw (cv2) coordinate[c2,fill=gray,label=right:$cv'$];
\draw (cv2) coordinate[c1,fill=cyan];

\draw (vc2) coordinate[c2,fill=green,label=right:$vc'$];
\draw (vc2) coordinate[c1,fill=olive];

\draw (dd2) coordinate[c3,fill=olive,label=above:$dd'$];
\draw (dd2) coordinate[c2,fill=cyan];
\draw (dd2) coordinate[c1,fill=ForestGreen];

%\draw (N) coordinate[c2,fill=RubineRed,label=right:$N$];

\draw (M) coordinate[c2,fill=RubineRed,label=right:$M$];
\draw (M) coordinate[c1,fill=ForestGreen];

%\draw (aux1) coordinate[c2,fill=white,draw=gray,label=right:{\scriptsize \color{gray}$O$}];

%\draw (P) coordinate[c2,fill=white,draw=gray,label=right:{\scriptsize \color{gray}$P$}];

\end{tikzpicture}
}
&
\resizebox{.35\textwidth}{!}{%
\begin{tikzpicture}  [scale=0.5]

\tikzstyle{every path}=[line width=1pt]

\newdimen\ms
\ms=0.1cm
\tikzstyle{s1}=[color=red,rectangle,inner sep=3.5]
\tikzstyle{c4}=[circle,inner sep={\ms/8},minimum size=5*\ms]
\tikzstyle{c3}=[circle,inner sep={\ms/8},minimum size=4*\ms]
\tikzstyle{c2}=[circle,inner sep={\ms/8},minimum size=3*\ms]
\tikzstyle{c1}=[circle,inner sep={\ms/8},minimum size=2*\ms]
\tikzstyle{cs1}=[circle,inner sep={\ms/8},minimum size=1*\ms]

% Define positions of all observables

\coordinate (psi) at (1,0);
\coordinate (vd) at (0,2);
\coordinate (dv) at (4,2);
\coordinate (uu) at (2,4);
\coordinate (vu) at (1,5);
\coordinate (uv) at (3,5);
\coordinate (cv) at (0,6);
\coordinate (vc) at (4,6);
\coordinate (dd) at (2.5,8);

\coordinate (aux1) at (4.5,1);
\coordinate (aux2) at (9,1);
\coordinate (aux3) at (4.5,7.8);
\coordinate (aux4) at (8.5,7.8);

\coordinate (P) at (10.5,8);

\coordinate (M) at (6.5,6);
\coordinate (N) at (12,0);

\coordinate (psi2) at ({3+9},0);
\coordinate (vd2) at ({0+9},2);
\coordinate (dv2) at ({4+9},2);
\coordinate (uu2) at ({2+9},4);
\coordinate (vu2) at ({1+9},5);
\coordinate (uv2) at ({3+9},5);
\coordinate (cv2) at ({0+9},6);
\coordinate (vc2) at ({4+9},6);
\coordinate (dd2) at ({1.5+9},8);

% draw contexts

\draw [color=orange] (psi) -- (vd)  coordinate[cs1,fill=white,draw=gray,pos=0.33,label=below left:{\scriptsize \color{gray}2}] (2)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=below left:{\scriptsize \color{gray}3}] (3);
%\draw [color=blue] (psi) -- (uu)  coordinate[cs1,fill=white,draw=gray,pos=0.33,label={[left,xshift=0.2mm]:{\scriptsize \color{gray}20}}] (20)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{gray}21}}] (21);
\draw [color=red] (psi) -- (dv) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above:{\scriptsize \color{gray}17}]  (17) coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above:{\scriptsize \color{gray}16}] (16);
\draw [color=green] (vd) -- (vc);
\draw [color=gray] (dv) -- (cv);
\draw [color=magenta] (vu) -- (uv) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above:{\scriptsize \color{gray}18}] (18)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above:{\scriptsize \color{gray}19}] (19);
\draw [color=cyan] (cv) -- (dd) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above left:{\scriptsize \color{gray}8}]  (8) coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above left:{\scriptsize \color{gray}9}] (9);
\draw [color=olive] (vc) -- (dd) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=right:{\scriptsize \color{gray}12}] (12)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=right:{\scriptsize \color{gray}11}] (11);

\draw [color=orange] (psi2) -- (vd2)  coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above:{\scriptsize \color{gray}2'}] (22)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above:{\scriptsize \color{gray}3'}] (32);
%\draw [color=blue] (psi2) -- (uu2)  coordinate[cs1,fill=white,draw=gray,pos=0.33,label={[above right,xshift=0.2mm]:{\scriptsize \color{gray}20'}}] (202)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{gray}21'}}] (212);
\draw [color=red] (psi2) -- (dv2) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=right:{\scriptsize \color{gray}17'}]  (172) coordinate[cs1,fill=white,draw=gray,pos=0.66,label=right:{\scriptsize \color{gray}16'}] (162);
\draw [color=green] (vd2) -- (vc2);
\draw [color=gray] (dv2) -- (cv2);
\draw [color=magenta] (vu2) -- (uv2) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=above:{\scriptsize \color{gray}18'}] (182)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=above:{\scriptsize \color{gray}19'}] (192);
\draw [color=cyan] (cv2) -- (dd2) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=left:{\scriptsize \color{gray}8'}]  (82) coordinate[cs1,fill=white,draw=gray,pos=0.66,label=below:{\scriptsize \color{gray}9'}] (92);
\draw [color=olive] (vc2) -- (dd2) coordinate[cs1,fill=white,draw=gray,pos=0.33,label=right:{\scriptsize \color{gray}12'}] (122)  coordinate[cs1,fill=white,draw=gray,pos=0.66,label=right:{\scriptsize \color{gray}11'}] (112);

\draw [ForestGreen] plot [smooth] coordinates {(psi)  (aux1) (M) (aux4) (P) (uu2) };
\draw [RubineRed] plot [smooth] coordinates {(uu) (dd) (aux3) (M) (aux2) (N)};

% draw atoms

\draw (psi) coordinate[c3,fill=orange,label=below:$\Psi$];
%\draw (psi) coordinate[c3,fill=blue];
\draw (psi) coordinate[c2,fill=red];
\draw (psi) coordinate[c1,fill=ForestGreen];

\draw (vd) coordinate[c2,fill=orange,label=above:$vd$];
\draw (vd) coordinate[c1,fill=green];

\draw (dv) coordinate[c2,fill=red,label=above:$dv$];
\draw (dv) coordinate[c1,fill=gray];

\draw (uu) coordinate[c4,fill=gray,label=right:$uu$];
\draw (uu) coordinate[c3,fill=green];
\draw (uu) coordinate[c2,fill=RubineRed];
%\draw (uu) coordinate[c1,fill=blue];

\draw (vu) coordinate[c2,fill=gray,label=left:$vu$];
\draw (vu) coordinate[c1,fill=magenta];

\draw (uv) coordinate[c2,fill=green,label=right:$uv$];
\draw (uv) coordinate[c1,fill=magenta];

\draw (cv) coordinate[c2,fill=gray,label=above:$cv$];
\draw (cv) coordinate[c1,fill=cyan];

\draw (vc) coordinate[c2,fill=green,label=right:$vc$];
\draw (vc) coordinate[c1,fill=olive];

\draw (dd) coordinate[c3,fill=olive,label=above:$dd$];
\draw (dd) coordinate[c2,fill=cyan];
\draw (dd) coordinate[c1,fill=RubineRed];

\draw (psi2) coordinate[c3,fill=orange,label=below:$\Psi'$];
%\draw (psi2) coordinate[c3,fill=blue];
\draw (psi2) coordinate[c2,fill=red];
\draw (psi2) coordinate[c1,fill=RubineRed];

\draw (vd2) coordinate[c2,fill=orange,label=above:$vd'$];
\draw (vd2) coordinate[c1,fill=green];

\draw (dv2) coordinate[c2,fill=red,label=right:$dv'$];
\draw (dv2) coordinate[c1,fill=gray];

\draw (uu2) coordinate[c4,fill=gray,label=right:$uu'$];
\draw (uu2) coordinate[c3,fill=green];
\draw (uu2) coordinate[c2,fill=RubineRed];
%\draw (uu2) coordinate[c1,fill=blue];

\draw (vu2) coordinate[c2,fill=gray,label=left:$vu'$];
\draw (vu2) coordinate[c1,fill=magenta];

\draw (uv2) coordinate[c2,fill=green,label=right:$uv'$];
\draw (uv2) coordinate[c1,fill=magenta];

\draw (cv2) coordinate[c2,fill=gray,label=right:$cv'$];
\draw (cv2) coordinate[c1,fill=cyan];

\draw (vc2) coordinate[c2,fill=green,label=right:$vc'$];
\draw (vc2) coordinate[c1,fill=olive];

\draw (dd2) coordinate[c3,fill=olive,label=above:$dd'$];
\draw (dd2) coordinate[c2,fill=cyan];
\draw (dd2) coordinate[c1,fill=ForestGreen];

%\draw (N) coordinate[c2,fill=RubineRed,label=right:$N$];

\draw (M) coordinate[c2,fill=RubineRed,label=right:$M$];
\draw (M) coordinate[c1,fill=ForestGreen];

%\draw (aux1) coordinate[c2,fill=white,draw=gray,label=right:{\scriptsize \color{gray}$O$}];

%\draw (P) coordinate[c2,fill=white,draw=gray,label=right:{\scriptsize \color{gray}$P$}];

\end{tikzpicture}
}
&
\resizebox{.3\textwidth}{!}{%
\begin{tikzpicture}  [scale=0.5]

\tikzstyle{every path}=[line width=1pt]

\newdimen\ms
\ms=0.1cm
\tikzstyle{s1}=[color=red,rectangle,inner sep=3.5]
\tikzstyle{c3}=[circle,inner sep={\ms/8},minimum size=4*\ms]
\tikzstyle{c2}=[circle,inner sep={\ms/8},minimum size=3*\ms]
\tikzstyle{c1}=[circle,inner sep={\ms/8},minimum size=2*\ms]
\tikzstyle{cs1}=[circle,inner sep={\ms/8},minimum size=1*\ms]

% Define positions of all observables

\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (a3) at (4,2);
\coordinate (uu) at (2,4);
\coordinate (a4) at (1,5);
\coordinate (a5) at (3,5);
\coordinate (a6) at (0,6);
\coordinate (a7) at (4,6);
\coordinate (a8) at (2,8);

\coordinate (a12) at ({2+8},0);
\coordinate (a22) at ({0+8},2);
\coordinate (a32) at ({4+8},2);
\coordinate (uu2) at ({2+8},4);
\coordinate (a42) at ({1+8},5);
\coordinate (a52) at ({3+8},5);
\coordinate (a62) at ({0+8},6);
\coordinate (a72) at ({4+8},6);
\coordinate (a82) at ({2+8},8);

\coordinate (O) at (10,8);
\coordinate (M) at (6,4);
\coordinate (N) at (10,0);

\coordinate (aux1) at (4.5,0.5);
\coordinate (aux2) at (4.5,7.5);

\coordinate (aux12) at (7.5,0.5);
\coordinate (aux22) at (7.5,7.5);
% draw contexts

\draw [color=orange] (a1) -- (a2)  coordinate[cs1,fill=white,draw=gray,pos=0.5] (2) ;
\draw [color=red] (a1) -- (a3) coordinate[cs1,fill=white,draw=gray,pos=0.5]  (17);
\draw [color=green] (a2) -- (a7);
\draw [color=gray] (a3) -- (a6);
\draw [color=magenta] (a4) -- (a5) coordinate[cs1,fill=white,draw=gray,pos=0.5] (18);
\draw [color=cyan] (a6) -- (a8) coordinate[cs1,fill=white,draw=gray,pos=0.5]  (8);
\draw [color=olive] (a7) -- (a8) coordinate[cs1,fill=white,draw=gray,pos=0.5] (12);

\draw [color=orange!100!white] (a12) -- (a22)  coordinate[cs1,fill=white,draw=gray,pos=0.5] (2) ;
\draw [color=red!100!white] (a12) -- (a32) coordinate[cs1,fill=white,draw=gray,pos=0.5]  (17);
\draw [color=green!100!white] (a22) -- (a72);
\draw [color=gray!100!white] (a32) -- (a62);
\draw [color=magenta!100!white] (a42) -- (a52) coordinate[cs1,fill=white,draw=gray,pos=0.5] (18);
\draw [color=cyan!100!white] (a62) -- (a82) coordinate[cs1,fill=white,draw=gray,pos=0.5]  (8);
\draw [color=olive!100!white] (a72) -- (a82) coordinate[cs1,fill=white,draw=gray,pos=0.5] (12);

\draw [ForestGreen] plot [smooth] coordinates {(a1) (aux1) (M) (aux22) (O)};
\draw [RubineRed] plot [smooth] coordinates {(a8) (aux2) (M) (aux12) (N)};

% draw atoms

\draw (a1) coordinate[c3,fill=orange,label=below:$a_1$];
\draw (a1) coordinate[c2,fill=ForestGreen];
\draw (a1) coordinate[c1,fill=red];

\draw (a2) coordinate[c2,fill=orange,label=above:$a_2$];
\draw (a2) coordinate[c1,fill=green];

\draw (a3) coordinate[c2,fill=red,label=above:$a_3$];
\draw (a3) coordinate[c1,fill=gray];

\draw (a4) coordinate[c2,fill=gray,label=left:$a_4$];
\draw (a4) coordinate[c1,fill=magenta];

\draw (a5) coordinate[c2,fill=green,label=right:$a_5$];
\draw (a5) coordinate[c1,fill=magenta];

\draw (a6) coordinate[c2,fill=gray,label=above:$a_6$];
\draw (a6) coordinate[c1,fill=cyan];

\draw (a7) coordinate[c2,fill=green,label=above:$a_7$];
\draw (a7) coordinate[c1,fill=olive];

\draw (a8) coordinate[c3,fill=olive,label=above:$a_8$];
\draw (a8) coordinate[c2,fill=cyan];
\draw (a8) coordinate[c1,fill=RubineRed];

\draw (a12) coordinate[c3,fill=orange,label=below:$a_1$];
\draw (a12) coordinate[c2,fill=RubineRed];
\draw (a12) coordinate[c1,fill=red];

\draw (a22) coordinate[c2,fill=orange,label=above:$a_2'$];
\draw (a22) coordinate[c1,fill=green];

\draw (a32) coordinate[c2,fill=red,label=above:$a_3'$];
\draw (a32) coordinate[c1,fill=gray];

\draw (a42) coordinate[c2,fill=gray,label=left:$a_4'$];
\draw (a42) coordinate[c1,fill=magenta];

\draw (a52) coordinate[c2,fill=green,label=right:$a_5'$];
\draw (a52) coordinate[c1,fill=magenta];

\draw (a62) coordinate[c2,fill=gray,label=above:$a_6'$];
\draw (a62) coordinate[c1,fill=cyan];

\draw (a72) coordinate[c2,fill=green,label=above:$a_7'$];
\draw (a72) coordinate[c1,fill=olive];

\draw (a82) coordinate[c3,fill=cyan,label=above:$a_8'$];
\draw (a82) coordinate[c2,fill=olive];
\draw (a82) coordinate[c1,fill=ForestGreen];

%\draw (N) coordinate[c2,fill=RubineRed,label=right:$N$];

\draw (M) coordinate[c2,fill=RubineRed,label=right:$M$];
\draw (M) coordinate[c1,fill=ForestGreen];

%\draw (O) coordinate[c2,fill=white,draw=gray,label=right:{\scriptsize \color{gray}$O$}];

\end{tikzpicture}
}
\\
(a)&(b)&(c)
\\

\resizebox{.35\textwidth}{!}{%
\begin{tikzpicture}  [scale=0.5]

\tikzstyle{every path}=[line width=1pt]

\newdimen\ms
\ms=0.1cm
\tikzstyle{s1}=[color=red,rectangle,inner sep=3.5]
\tikzstyle{c4}=[circle,inner sep={\ms/8},minimum size=5*\ms]
\tikzstyle{c3}=[circle,inner sep={\ms/8},minimum size=4*\ms]
\tikzstyle{c2}=[circle,inner sep={\ms/8},minimum size=3*\ms]
\tikzstyle{c1}=[circle,inner sep={\ms/8},minimum size=2*\ms]
\tikzstyle{cs1}=[circle,inner sep={\ms/8},minimum size=1*\ms]

% Define positions of all observables

\coordinate (psi) at (1,0);
\coordinate (vd) at (0,2);
\coordinate (dv) at (4,2);
\coordinate (uu) at (2,4);
\coordinate (vu) at (1,5);
\coordinate (uv) at (3,5);
\coordinate (cv) at (0,6);
\coordinate (vc) at (4,6);
\coordinate (dd) at (2.5,8);

\coordinate (aux1) at (4.5,1);
\coordinate (aux2) at (9,1);
\coordinate (aux3) at (4.5,7.8);
\coordinate (aux4) at (8.5,7.8);

\coordinate (P) at (10.5,8);

\coordinate (M) at (6.5,6);
\coordinate (N) at (12,0);

\coordinate (psi2) at ({3+9},0);
\coordinate (vd2) at ({0+9},2);
\coordinate (dv2) at ({4+9},2);
\coordinate (uu2) at ({2+9},4);
\coordinate (vu2) at ({1+9},5);
\coordinate (uv2) at ({3+9},5);
\coordinate (cv2) at ({0+9},6);
\coordinate (vc2) at ({4+9},6);
\coordinate (dd2) at ({1.5+9},8);

% draw contexts

\draw [color=lightgray] (psi) -- (vd)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=below left:{\scriptsize \color{lightgray}2}] (2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=below left:{\scriptsize \color{lightgray}3}] (3);
\draw [color=lightgray] (psi) -- (uu)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}20}}] (20)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}21}}] (21);
\draw [color=lightgray] (psi) -- (dv) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}17}]  (17) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}16}] (16);
\draw [color=lightgray] (vd) -- (vc);
\draw [color=lightgray] (dv) -- (cv);
\draw [color=lightgray] (vu) -- (uv) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}18}] (18)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}19}] (19);
\draw [color=lightgray] (cv) -- (dd) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above left:{\scriptsize \color{lightgray}8}]  (8) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above left:{\scriptsize \color{lightgray}9}] (9);
\draw [color=lightgray] (vc) -- (dd) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}12}] (12)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}11}] (11);

\draw [color=lightgray] (psi2) -- (vd2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}2'}] (22)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}3'}] (32);
\draw [color=lightgray] (psi2) -- (uu2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label={[above right,xshift=0.2mm]:{\scriptsize \color{lightgray}20'}}] (202)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}21'}}] (212);
\draw [color=lightgray] (psi2) -- (dv2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}17'}]  (172) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}16'}] (162);
\draw [color=lightgray] (vd2) -- (vc2);
\draw [color=lightgray] (dv2) -- (cv2);
\draw [color=lightgray] (vu2) -- (uv2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}18'}] (182)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}19'}] (192);
\draw [color=lightgray] (cv2) -- (dd2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=left:{\scriptsize \color{lightgray}8'}]  (82) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=below:{\scriptsize \color{lightgray}9'}] (92);
\draw [color=lightgray] (vc2) -- (dd2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}12'}] (122)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}11'}] (112);

\draw [lightgray] plot [smooth] coordinates {(psi)  (aux1) (M) (aux4) (P) (uu2) };
\draw [lightgray] plot [smooth] coordinates {(uu) (dd) (aux3) (M) (aux2) (N)};

% draw atoms

\draw (psi) coordinate[c2,fill=red,draw=red,label=below:$\Psi$];

\draw (vd) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$vd$];

\draw (dv) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$dv$];

\draw (uu) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uu$];

\draw (vu) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$vu$];

\draw (uv) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uv$];

\draw (cv) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$cv$];

\draw (vc) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$vc$];

\draw (dd) coordinate[c2,fill=white,draw=green,label=above:$dd$];

\draw (psi2) coordinate[c2,fill=red,draw=red,label=below:$\Psi'$];

\draw (vd2) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$vd'$];

\draw (dv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$dv'$];

\draw (uu2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uu'$];

\draw (vu2) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$vu'$];

\draw (uv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uv'$];

\draw (cv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$cv'$];

\draw (vc2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$vc'$];

\draw (dd2) coordinate[c2,fill=white,draw=green,label=above:$dd'$];

%\draw (N) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$N$];

\draw (M) coordinate[c2,fill=white,draw=green,label=right:$M$];

%\draw (aux1) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$O$}];

%\draw (P) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$P$}];

\end{tikzpicture}
}
&
\resizebox{.35\textwidth}{!}{%
\begin{tikzpicture}  [scale=0.5]

\tikzstyle{every path}=[line width=1pt]

\newdimen\ms
\ms=0.1cm
\tikzstyle{s1}=[color=lightgray,rectangle,inner sep=3.5]
\tikzstyle{c4}=[circle,inner sep={\ms/8},minimum size=5*\ms]
\tikzstyle{c3}=[circle,inner sep={\ms/8},minimum size=4*\ms]
\tikzstyle{c2}=[circle,inner sep={\ms/8},minimum size=3*\ms]
\tikzstyle{c1}=[circle,inner sep={\ms/8},minimum size=2*\ms]
\tikzstyle{cs1}=[circle,inner sep={\ms/8},minimum size=1*\ms]

% Define positions of all observables

\coordinate (psi) at (1,0);
\coordinate (vd) at (0,2);
\coordinate (dv) at (4,2);
\coordinate (uu) at (2,4);
\coordinate (vu) at (1,5);
\coordinate (uv) at (3,5);
\coordinate (cv) at (0,6);
\coordinate (vc) at (4,6);
\coordinate (dd) at (2.5,8);

\coordinate (aux1) at (4.5,1);
\coordinate (aux2) at (9,1);
\coordinate (aux3) at (4.5,7.8);
\coordinate (aux4) at (8.5,7.8);

\coordinate (P) at (10.5,8);

\coordinate (M) at (6.5,6);
\coordinate (N) at (12,0);

\coordinate (psi2) at ({3+9},0);
\coordinate (vd2) at ({0+9},2);
\coordinate (dv2) at ({4+9},2);
\coordinate (uu2) at ({2+9},4);
\coordinate (vu2) at ({1+9},5);
\coordinate (uv2) at ({3+9},5);
\coordinate (cv2) at ({0+9},6);
\coordinate (vc2) at ({4+9},6);
\coordinate (dd2) at ({1.5+9},8);

% draw contexts

\draw [color=lightgray] (psi) -- (vd)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=below left:{\scriptsize \color{lightgray}2}] (2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=below left:{\scriptsize \color{lightgray}3}] (3);
%\draw [color=lightgray] (psi) -- (uu)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}20}}] (20)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}21}}] (21);
\draw [color=lightgray] (psi) -- (dv) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}17}]  (17) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}16}] (16);
\draw [color=lightgray] (vd) -- (vc);
\draw [color=lightgray] (dv) -- (cv);
\draw [color=lightgray] (vu) -- (uv) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}18}] (18)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}19}] (19);
\draw [color=lightgray] (cv) -- (dd) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above left:{\scriptsize \color{lightgray}8}]  (8) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above left:{\scriptsize \color{lightgray}9}] (9);
\draw [color=lightgray] (vc) -- (dd) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}12}] (12)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}11}] (11);

\draw [color=lightgray] (psi2) -- (vd2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}2'}] (22)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}3'}] (32);
%\draw [color=lightgray] (psi2) -- (uu2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label={[above right,xshift=0.2mm]:{\scriptsize \color{lightgray}20'}}] (202)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}21'}}] (212);
\draw [color=lightgray] (psi2) -- (dv2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}17'}]  (172) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}16'}] (162);
\draw [color=lightgray] (vd2) -- (vc2);
\draw [color=lightgray] (dv2) -- (cv2);
\draw [color=lightgray] (vu2) -- (uv2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}18'}] (182)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}19'}] (192);
\draw [color=lightgray] (cv2) -- (dd2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=left:{\scriptsize \color{lightgray}8'}]  (82) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=below:{\scriptsize \color{lightgray}9'}] (92);
\draw [color=lightgray] (vc2) -- (dd2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}12'}] (122)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}11'}] (112);

\draw [lightgray] plot [smooth] coordinates {(psi)  (aux1) (M) (aux4) (P) (uu2) };
\draw [lightgray] plot [smooth] coordinates {(uu) (dd) (aux3) (M) (aux2) (N)};

% draw atoms

\draw (psi) coordinate[c2,fill=red,draw=red,label=below:$\Psi$];

\draw (vd) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$vd$];

\draw (dv) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$dv$];

\draw (uu) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uu$];

\draw (vu) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$vu$];

\draw (uv) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uv$];

\draw (cv) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$cv$];

\draw (vc) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$vc$];

\draw (dd) coordinate[c2,fill=white,draw=green,label=above:$dd$];

\draw (psi2) coordinate[c2,fill=red,draw=red,label=below:$\Psi'$];

\draw (vd2) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$vd'$];

\draw (dv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$dv'$];

\draw (uu2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uu'$];

\draw (vu2) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$vu'$];

\draw (uv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uv'$];

\draw (cv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$cv'$];

\draw (vc2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$vc'$];

\draw (dd2) coordinate[c2,fill=white,draw=green,label=above:$dd'$];

%\draw (N) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$N$];

\draw (M) coordinate[c2,fill=white,draw=green,label=right:$M$];

%\draw (aux1) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$O$}];

%\draw (P) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$P$}];

\end{tikzpicture}
}
&
\resizebox{.3\textwidth}{!}{%
\begin{tikzpicture}  [scale=0.5]

\tikzstyle{every path}=[line width=1pt]

\newdimen\ms
\ms=0.1cm
\tikzstyle{s1}=[color=lightgray,rectangle,inner sep=3.5]
\tikzstyle{c3}=[circle,inner sep={\ms/8},minimum size=4*\ms]
\tikzstyle{c2}=[circle,inner sep={\ms/8},minimum size=3*\ms]
\tikzstyle{c1}=[circle,inner sep={\ms/8},minimum size=2*\ms]
\tikzstyle{cs1}=[circle,inner sep={\ms/8},minimum size=1*\ms]

% Define positions of all observables

\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (a3) at (4,2);
\coordinate (uu) at (2,4);
\coordinate (a4) at (1,5);
\coordinate (a5) at (3,5);
\coordinate (a6) at (0,6);
\coordinate (a7) at (4,6);
\coordinate (a8) at (2,8);

\coordinate (a12) at ({2+8},0);
\coordinate (a22) at ({0+8},2);
\coordinate (a32) at ({4+8},2);
\coordinate (uu2) at ({2+8},4);
\coordinate (a42) at ({1+8},5);
\coordinate (a52) at ({3+8},5);
\coordinate (a62) at ({0+8},6);
\coordinate (a72) at ({4+8},6);
\coordinate (a82) at ({2+8},8);

\coordinate (O) at (10,8);
\coordinate (M) at (6,4);
\coordinate (N) at (10,0);

\coordinate (aux1) at (4.5,0.5);
\coordinate (aux2) at (4.5,7.5);

\coordinate (aux12) at (7.5,0.5);
\coordinate (aux22) at (7.5,7.5);
% draw contexts

\draw [color=lightgray] (a1) -- (a2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (2) ;
\draw [color=lightgray] (a1) -- (a3) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5]  (17);
\draw [color=lightgray] (a2) -- (a7);
\draw [color=lightgray] (a3) -- (a6);
\draw [color=lightgray] (a4) -- (a5) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (18);
\draw [color=lightgray] (a6) -- (a8) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5]  (8);
\draw [color=lightgray] (a7) -- (a8) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (12);

\draw [color=lightgray!100!white] (a12) -- (a22)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (2) ;
\draw [color=lightgray!100!white] (a12) -- (a32) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5]  (17);
\draw [color=lightgray!100!white] (a22) -- (a72);
\draw [color=lightgray!100!white] (a32) -- (a62);
\draw [color=lightgray!100!white] (a42) -- (a52) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (18);
\draw [color=lightgray!100!white] (a62) -- (a82) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5]  (8);
\draw [color=lightgray!100!white] (a72) -- (a82) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (12);

\draw [lightgray] plot [smooth] coordinates {(a1) (aux1) (M) (aux22) (O)};
\draw [lightgray] plot [smooth] coordinates {(a8) (aux2) (M) (aux12) (N)};

% draw atoms

\draw (a1) coordinate[c2,fill=red,draw=red,label=below:$a_1$];

\draw (a2) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_2$];

\draw (a3) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_3$];

\draw (a4) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$a_4$];

\draw (a5) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$a_5$];

\draw (a6) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_6$];

\draw (a7) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_7$];

\draw (a8) coordinate[c2,fill=white,draw=green,label=above:$a_8$];

\draw (a12) coordinate[c2,fill=red,draw=red,label=below:$a_1$];

\draw (a22) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_2'$];

\draw (a32) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_3'$];

\draw (a42) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$a_4'$];

\draw (a52) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$a_5'$];

\draw (a62) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_6'$];

\draw (a72) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_7'$];

\draw (a82) coordinate[c2,fill=white,draw=green,label=above:$a_8'$];

%\draw (N) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$N$];

\draw (M) coordinate[c2,fill=white,draw=green,label=right:$M$];

%\draw (O) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$O$}];

\end{tikzpicture}
}
\\
(d)&(e)&(f)\\

\resizebox{.35\textwidth}{!}{%
\begin{tikzpicture}  [scale=0.5]

\tikzstyle{every path}=[line width=1pt]

\newdimen\ms
\ms=0.1cm
\tikzstyle{s1}=[color=red,rectangle,inner sep=3.5]
\tikzstyle{c4}=[circle,inner sep={\ms/8},minimum size=5*\ms]
\tikzstyle{c3}=[circle,inner sep={\ms/8},minimum size=4*\ms]
\tikzstyle{c2}=[circle,inner sep={\ms/8},minimum size=3*\ms]
\tikzstyle{c1}=[circle,inner sep={\ms/8},minimum size=2*\ms]
\tikzstyle{cs1}=[circle,inner sep={\ms/8},minimum size=1*\ms]

% Define positions of all observables

\coordinate (psi) at (1,0);
\coordinate (vd) at (0,2);
\coordinate (dv) at (4,2);
\coordinate (uu) at (2,4);
\coordinate (vu) at (1,5);
\coordinate (uv) at (3,5);
\coordinate (cv) at (0,6);
\coordinate (vc) at (4,6);
\coordinate (dd) at (2.5,8);

\coordinate (aux1) at (4.5,1);
\coordinate (aux2) at (9,1);
\coordinate (aux3) at (4.5,7.8);
\coordinate (aux4) at (8.5,7.8);

\coordinate (P) at (10.5,8);

\coordinate (M) at (6.5,6);
\coordinate (N) at (12,0);

\coordinate (psi2) at ({3+9},0);
\coordinate (vd2) at ({0+9},2);
\coordinate (dv2) at ({4+9},2);
\coordinate (uu2) at ({2+9},4);
\coordinate (vu2) at ({1+9},5);
\coordinate (uv2) at ({3+9},5);
\coordinate (cv2) at ({0+9},6);
\coordinate (vc2) at ({4+9},6);
\coordinate (dd2) at ({1.5+9},8);

% draw contexts

\draw [color=lightgray] (psi) -- (vd)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=below left:{\scriptsize \color{lightgray}2}] (2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=below left:{\scriptsize \color{lightgray}3}] (3);
\draw [color=lightgray] (psi) -- (uu)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}20}}] (20)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}21}}] (21);
\draw [color=lightgray] (psi) -- (dv) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}17}]  (17) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}16}] (16);
\draw [color=lightgray] (vd) -- (vc);
\draw [color=lightgray] (dv) -- (cv);
\draw [color=lightgray] (vu) -- (uv) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}18}] (18)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}19}] (19);
\draw [color=lightgray] (cv) -- (dd) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above left:{\scriptsize \color{lightgray}8}]  (8) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above left:{\scriptsize \color{lightgray}9}] (9);
\draw [color=lightgray] (vc) -- (dd) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}12}] (12)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}11}] (11);

\draw [color=lightgray] (psi2) -- (vd2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}2'}] (22)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}3'}] (32);
\draw [color=lightgray] (psi2) -- (uu2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label={[above right,xshift=0.2mm]:{\scriptsize \color{lightgray}20'}}] (202)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}21'}}] (212);
\draw [color=lightgray] (psi2) -- (dv2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}17'}]  (172) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}16'}] (162);
\draw [color=lightgray] (vd2) -- (vc2);
\draw [color=lightgray] (dv2) -- (cv2);
\draw [color=lightgray] (vu2) -- (uv2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}18'}] (182)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}19'}] (192);
\draw [color=lightgray] (cv2) -- (dd2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=left:{\scriptsize \color{lightgray}8'}]  (82) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=below:{\scriptsize \color{lightgray}9'}] (92);
\draw [color=lightgray] (vc2) -- (dd2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}12'}] (122)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}11'}] (112);

\draw [lightgray] plot [smooth] coordinates {(psi)  (aux1) (M) (aux4) (P) (uu2) };
\draw [lightgray] plot [smooth] coordinates {(uu) (dd) (aux3) (M) (aux2) (N)};

% draw atoms

\draw (psi) coordinate[c2,fill=white,draw=green,label=below:$\Psi$];

\draw (vd) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$vd$];

\draw (dv) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$dv$];

\draw (uu) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uu$];

\draw (vu) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$vu$];

\draw (uv) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uv$];

\draw (cv) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$cv$];

\draw (vc) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$vc$];

\draw (dd) coordinate[c2,fill=red,draw=red,label=above:$dd$];

\draw (psi2) coordinate[c2,fill=white,draw=green,label=below:$\Psi'$];

\draw (vd2) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$vd'$];

\draw (dv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$dv'$];

\draw (uu2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uu'$];

\draw (vu2) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$vu'$];

\draw (uv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uv'$];

\draw (cv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$cv'$];

\draw (vc2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$vc'$];

\draw (dd2) coordinate[c2,fill=red,draw=red,label=above:$dd'$];

%\draw (N) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$N$];

\draw (M) coordinate[c2,fill=white,draw=green,label=right:$M$];

%\draw (aux1) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$O$}];

%\draw (P) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$P$}];

\end{tikzpicture}
}
&
\resizebox{.35\textwidth}{!}{%
\begin{tikzpicture}  [scale=0.5]

\tikzstyle{every path}=[line width=1pt]

\newdimen\ms
\ms=0.1cm
\tikzstyle{s1}=[color=lightgray,rectangle,inner sep=3.5]
\tikzstyle{c4}=[circle,inner sep={\ms/8},minimum size=5*\ms]
\tikzstyle{c3}=[circle,inner sep={\ms/8},minimum size=4*\ms]
\tikzstyle{c2}=[circle,inner sep={\ms/8},minimum size=3*\ms]
\tikzstyle{c1}=[circle,inner sep={\ms/8},minimum size=2*\ms]
\tikzstyle{cs1}=[circle,inner sep={\ms/8},minimum size=1*\ms]

% Define positions of all observables

\coordinate (psi) at (1,0);
\coordinate (vd) at (0,2);
\coordinate (dv) at (4,2);
\coordinate (uu) at (2,4);
\coordinate (vu) at (1,5);
\coordinate (uv) at (3,5);
\coordinate (cv) at (0,6);
\coordinate (vc) at (4,6);
\coordinate (dd) at (2.5,8);

\coordinate (aux1) at (4.5,1);
\coordinate (aux2) at (9,1);
\coordinate (aux3) at (4.5,7.8);
\coordinate (aux4) at (8.5,7.8);

\coordinate (P) at (10.5,8);

\coordinate (M) at (6.5,6);
\coordinate (N) at (12,0);

\coordinate (psi2) at ({3+9},0);
\coordinate (vd2) at ({0+9},2);
\coordinate (dv2) at ({4+9},2);
\coordinate (uu2) at ({2+9},4);
\coordinate (vu2) at ({1+9},5);
\coordinate (uv2) at ({3+9},5);
\coordinate (cv2) at ({0+9},6);
\coordinate (vc2) at ({4+9},6);
\coordinate (dd2) at ({1.5+9},8);

% draw contexts

\draw [color=lightgray] (psi) -- (vd)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=below left:{\scriptsize \color{lightgray}2}] (2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=below left:{\scriptsize \color{lightgray}3}] (3);
%\draw [color=lightgray] (psi) -- (uu)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}20}}] (20)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}21}}] (21);
\draw [color=lightgray] (psi) -- (dv) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}17}]  (17) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}16}] (16);
\draw [color=lightgray] (vd) -- (vc);
\draw [color=lightgray] (dv) -- (cv);
\draw [color=lightgray] (vu) -- (uv) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}18}] (18)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}19}] (19);
\draw [color=lightgray] (cv) -- (dd) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above left:{\scriptsize \color{lightgray}8}]  (8) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above left:{\scriptsize \color{lightgray}9}] (9);
\draw [color=lightgray] (vc) -- (dd) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}12}] (12)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}11}] (11);

\draw [color=lightgray] (psi2) -- (vd2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}2'}] (22)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}3'}] (32);
%\draw [color=lightgray] (psi2) -- (uu2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label={[above right,xshift=0.2mm]:{\scriptsize \color{lightgray}20'}}] (202)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label={[left,xshift=0.2mm]:{\scriptsize \color{lightgray}21'}}] (212);
\draw [color=lightgray] (psi2) -- (dv2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}17'}]  (172) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}16'}] (162);
\draw [color=lightgray] (vd2) -- (vc2);
\draw [color=lightgray] (dv2) -- (cv2);
\draw [color=lightgray] (vu2) -- (uv2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=above:{\scriptsize \color{lightgray}18'}] (182)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=above:{\scriptsize \color{lightgray}19'}] (192);
\draw [color=lightgray] (cv2) -- (dd2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=left:{\scriptsize \color{lightgray}8'}]  (82) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=below:{\scriptsize \color{lightgray}9'}] (92);
\draw [color=lightgray] (vc2) -- (dd2) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.33,label=right:{\scriptsize \color{lightgray}12'}] (122)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.66,label=right:{\scriptsize \color{lightgray}11'}] (112);

\draw [lightgray] plot [smooth] coordinates {(psi)  (aux1) (M) (aux4) (P) (uu2) };
\draw [lightgray] plot [smooth] coordinates {(uu) (dd) (aux3) (M) (aux2) (N)};

% draw atoms

\draw (psi) coordinate[c2,fill=white,draw=green,label=below:$\Psi$];

\draw (vd) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$vd$];

\draw (dv) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$dv$];

\draw (uu) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uu$];

\draw (vu) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$vu$];

\draw (uv) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uv$];

\draw (cv) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$cv$];

\draw (vc) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$vc$];

\draw (dd) coordinate[c2,fill=red,draw=red,label=above:$dd$];

\draw (psi2) coordinate[c2,fill=white,draw=green,label=below:$\Psi'$];

\draw (vd2) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$vd'$];

\draw (dv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$dv'$];

\draw (uu2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uu'$];

\draw (vu2) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$vu'$];

\draw (uv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$uv'$];

\draw (cv2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$cv'$];

\draw (vc2) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$vc'$];

\draw (dd2) coordinate[c2,fill=red,draw=red,label=above:$dd'$];

%\draw (N) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$N$];

\draw (M) coordinate[c2,fill=white,draw=green,label=right:$M$];

%\draw (aux1) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$O$}];

%\draw (P) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$P$}];

\end{tikzpicture}
}
&
\resizebox{.3\textwidth}{!}{%
\begin{tikzpicture}  [scale=0.5]

\tikzstyle{every path}=[line width=1pt]

\newdimen\ms
\ms=0.1cm
\tikzstyle{s1}=[color=lightgray,rectangle,inner sep=3.5]
\tikzstyle{c3}=[circle,inner sep={\ms/8},minimum size=4*\ms]
\tikzstyle{c2}=[circle,inner sep={\ms/8},minimum size=3*\ms]
\tikzstyle{c1}=[circle,inner sep={\ms/8},minimum size=2*\ms]
\tikzstyle{cs1}=[circle,inner sep={\ms/8},minimum size=1*\ms]

% Define positions of all observables

\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (a3) at (4,2);
\coordinate (uu) at (2,4);
\coordinate (a4) at (1,5);
\coordinate (a5) at (3,5);
\coordinate (a6) at (0,6);
\coordinate (a7) at (4,6);
\coordinate (a8) at (2,8);

\coordinate (a12) at ({2+8},0);
\coordinate (a22) at ({0+8},2);
\coordinate (a32) at ({4+8},2);
\coordinate (uu2) at ({2+8},4);
\coordinate (a42) at ({1+8},5);
\coordinate (a52) at ({3+8},5);
\coordinate (a62) at ({0+8},6);
\coordinate (a72) at ({4+8},6);
\coordinate (a82) at ({2+8},8);

\coordinate (O) at (10,8);
\coordinate (M) at (6,4);
\coordinate (N) at (10,0);

\coordinate (aux1) at (4.5,0.5);
\coordinate (aux2) at (4.5,7.5);

\coordinate (aux12) at (7.5,0.5);
\coordinate (aux22) at (7.5,7.5);
% draw contexts

\draw [color=lightgray] (a1) -- (a2)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (2) ;
\draw [color=lightgray] (a1) -- (a3) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5]  (17);
\draw [color=lightgray] (a2) -- (a7);
\draw [color=lightgray] (a3) -- (a6);
\draw [color=lightgray] (a4) -- (a5) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (18);
\draw [color=lightgray] (a6) -- (a8) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5]  (8);
\draw [color=lightgray] (a7) -- (a8) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (12);

\draw [color=lightgray!100!white] (a12) -- (a22)  coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (2) ;
\draw [color=lightgray!100!white] (a12) -- (a32) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5]  (17);
\draw [color=lightgray!100!white] (a22) -- (a72);
\draw [color=lightgray!100!white] (a32) -- (a62);
\draw [color=lightgray!100!white] (a42) -- (a52) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (18);
\draw [color=lightgray!100!white] (a62) -- (a82) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5]  (8);
\draw [color=lightgray!100!white] (a72) -- (a82) coordinate[c1,fill=lightgray,draw=lightgray,pos=0.5] (12);

\draw [lightgray] plot [smooth] coordinates {(a1) (aux1) (M) (aux22) (O)};
\draw [lightgray] plot [smooth] coordinates {(a8) (aux2) (M) (aux12) (N)};

% draw atoms

\draw (a1) coordinate[c2,fill=white,draw=green,label=below:$a_1$];

\draw (a2) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_2$];

\draw (a3) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_3$];

\draw (a4) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$a_4$];

\draw (a5) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$a_5$];

\draw (a6) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_6$];

\draw (a7) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_7$];

\draw (a8) coordinate[c2,fill=red,draw=red,label=above:$a_8$];

\draw (a12) coordinate[c2,fill=white,draw=green,label=below:$a_1$];

\draw (a22) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_2'$];

\draw (a32) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_3'$];

\draw (a42) coordinate[c1,fill=lightgray,draw=lightgray,label=left:$a_4'$];

\draw (a52) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$a_5'$];

\draw (a62) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_6'$];

\draw (a72) coordinate[c1,fill=lightgray,draw=lightgray,label=above:$a_7'$];

\draw (a82) coordinate[c2,fill=red,draw=red,label=above:$a_8'$];

%\draw (N) coordinate[c1,fill=lightgray,draw=lightgray,label=right:$N$];

\draw (M) coordinate[c2,fill=white,draw=green,label=right:$M$];

%\draw (O) coordinate[c1,fill=lightgray,draw=lightgray,label=right:{\scriptsize \color{lightgray}$O$}];

\end{tikzpicture}
}
\\
(g)&(h)&(i)
\end{tabular}
